Reinforcement Learning in Real Option Models

We investigate an entropy-regularized reinforcement learning (RL) approach to optimal stopping problems motivated by real option models. Classical stopping rules are strict and non-randomized, limiting natural exploration in RL settings. To address this, we introduce entropy regularization, allowing randomized stopping policies that balance exploitation and exploration. We derive an explicit analytical solution to the regularized problem and prove convergence of the associated free boundary to the classical stopping threshold as the entropy vanishes. The regularized problem admits a natural formulation as a singular stochastic control problem. Building on this structure, we propose both model-based and model-free policy iteration algorithms to learn the optimal boundary. The model-free method operates without knowledge of system dynamics, using only trajectories from the stochastic environment. We establish convergence guarantees and illustrate strong numerical performance. This framework provides a principled and tractable approach for data-driven stopping problems under uncertainty.

==> figures/g_update_v3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Straight Lines [id:da8859397804963387] 
\draw    (122,161) -- (348.5,161) ;
\draw [shift={(350.5,161)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4923429329588973] 
\draw    (122,161) -- (122.99,19) ;
\draw [shift={(123,17)}, rotate = 90.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8707572529954197] 
\draw    (247,50) -- (326,51) ;
%Straight Lines [id:da3379077866603848] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (197,50) -- (276,51) ;
%Curve Lines [id:da5759302503875252] 
\draw    (123,148) .. controls (197,143) and (233,108) .. (247,50) ;
%Curve Lines [id:da7530289912680603] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (123,148) .. controls (197,146) and (262,109) .. (276,51) ;
%Straight Lines [id:da2681037295059523] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (276,51) -- (326,51) ;
%Straight Lines [id:da22294017554333911] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (191.5,102.5) -- (191.04,129) ;
\draw [shift={(191,131)}, rotate = 271.01] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07958977387017763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (238,76) -- (238,106) ;
\draw [shift={(238,108)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da003025910604700588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (123,148) .. controls (197,146) and (191,92) .. (197,50) ;

% Text Node
\draw (106,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (106,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (104,7.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (357,152.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (200,67.4) node [anchor=north west][inner sep=0.75pt]    {$g_{k}( x)$};
% Text Node
\draw (267,71.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g_{k+1}( x)$};
% Text Node
\draw (153,90.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$g_{0}( x)$};


\end{tikzpicture}

